A Regularity Measure for Context Free Grammars

Parikh's theorem states that every Context Free Language (CFL) has the same Parikh image as that of a regular language. A finite state automaton accepting such a regular language is called a Parikh-equivalent automaton. In the worst case, the number of states in any non-deterministic Parikh-equivalent automaton is exponentially large in the size of the Context Free Grammar (CFG). We associate a regularity width d with a CFG that measures the closeness of the CFL with regular languages. The degree m of a CFG is one less than the maximum number of variable occurrences in the right hand side of any production. Given a CFG with n variables, we construct a Parikh-equivalent non-deterministic automaton whose number of states is upper bounded by a polynomial in $n (d^{2d(m+1)}), the degree of the polynomial being a small fixed constant. Our procedure is constructive and runs in time polynomial in the size of the automaton. In the terminology of parameterized complexity, we prove that constructing a Parikh-equivalent automaton for a given CFG is Fixed Parameter Tractable (FPT) when the degree m and regularity width d are parameters. We also give an example from program verification domain where the degree and regularity are small compared to the size of the grammar.

==> ReminderGraphExample.tex <==
\begin{tikzpicture}[>=stealth]
  \node[circle] (a) at (0\ml,0\ml) {$\var$};
  \node[circle] (a1) at ([xshift=-2\ml,yshift=-1\ml]a)  {$\var_{1}$};
  \node[circle] (a2) at ([yshift=-1\ml]a)  {$\var_{2}$};
  \node[circle] (a3) at ([xshift=2\ml,yshift=-1\ml]a)  {$\var_{3}$};

  \draw (a1) -- ([xshift=-2\ml,yshift=-2\ml]a1.center) --
  ([xshift=2\ml,yshift=-2\ml]a1.center) -- (a1);

  \node[circle] (a4) at ([yshift=-1\ml]a1.center) {$\var'$};

  \draw (a) -- (a1);
  \draw (a) -- (a2);
  \draw (a) -- (a3);
  \draw[dotted] (a1) -- (a4);
\end{tikzpicture}

